Provably Safe Neural Network Controllers via Differential Dynamic Logic

While neural networks (NNs) have potential as autonomous controllers for Cyber-Physical Systems, verifying the safety of NN based control systems (NNCSs) poses significant challenges for the practical use of NNs, especially when safety is needed for unbounded time horizons. One reason is the intractability of analyzing NNs, ODEs and hybrid systems. To this end, we introduce VerSAILLE (Verifiably Safe AI via Logically Linked Envelopes): The first general approach that allows reusing control theory results for NNCS verification. By joining forces, we exploit the efficiency of NN verification tools while retaining the rigor of differential dynamic logic (dL). Based on provably safe control envelopes in dL, we derive specifications for the NN which is proven via NN verification. We show that a proof of the NN adhering to the specification is mirrored by a dL proof on the infinite-time safety of the NNCS. The NN verification properties resulting from hybrid systems typically contain nonlinear arithmetic and arbitrary logical structures while efficient NN verification merely supports linear constraints. To overcome this divide, we present Mosaic: An efficient, sound and complete verification approach for polynomial real arithmetic properties on piece-wise linear NNs. Mosaic partitions complex verification queries into simple queries and lifts off-the-shelf linear constraint tools to the nonlinear setting in a completeness-preserving manner by combining approximation with exact reasoning for counterexample regions. Our evaluation demonstrates the versatility of VerSAILLE and Mosaic: We prove infinite-time safety on the classical Vertical Airborne Collision Avoidance NNCS verification benchmark for two scenarios while (exhaustively) enumerating counterexample regions in unsafe scenarios. We also show that our approach significantly outperforms State-of-the-Art tools in closed-loop NNV.

==> figures/overview.tex <==
\resizebox{!}{3cm}{
    \begin{tikzpicture}[node distance=1cm]
        \tikzstyle{io} = [minimum height=0.6cm, text centered]
    	\tikzstyle{process} = [rectangle, minimum width=1.5cm, minimum height=0.6cm, text centered, draw=black]
    	\tikzstyle{arrow} = [thick,->,>=stealth]

        \node [rectangle,fill=black!5!white,minimum width=14.5cm,minimum height=1.7cm,anchor=north west] at (0cm,0.2cm) {};
        \node [rectangle,fill=c1!50!white,minimum width=14.5cm,minimum height=1.1cm,anchor=north west] at (0cm,-1.5cm) {};
        \node [rectangle,fill=c1,minimum width=14.5cm,minimum height=1.3cm,anchor=north west] at (0cm,-2.6cm) {};

        \node (envelope) at (0.1cm,0cm) [io,anchor=north west] {Control Envelope};

        \node (keymaerax) [process,right=of envelope,xshift=-0.6cm] {\ac{dL} model (proven in Ke{\kern-0.75ptY}maera X)};

        \node (esafe) [io, right=of keymaerax,color=c11,xshift=5.35cm] {\large Envelope safe};

        \node (modelplex) [process,below=of keymaerax.north west,anchor=north west,yshift=0.2cm] {ModelPlex};

        \node (versaille) [process,below=of modelplex.north west,anchor=north west] {Open-Loop NNV query};

        \node (nn) [io,right=of versaille.east, anchor=west] {NN $g$};

        \node (mosaic1) [process,right=of versaille,yshift=-1.2cm,xshift=-3.75cm,align=left] {Approximation \&\\DPLL(T) generalization}; %

        \node (mosaic2) [process,right=of mosaic1,xshift=-0.5cm] {Open-Loop NNV};

        \node (mosaic3) [process,right=of mosaic2,align=left,xshift=-0.5cm] {SMT reasoning\\(for completeness)};

        \node (nncssafe) [io,right=of versaille.east,below=of esafe.west,anchor=west,yshift=-0.8cm,color=c11, draw=c11,double] {\large NNCS safe};

        \node (nnprop) [io,right=of mosaic3.east,below=of nncssafe.west,anchor=west,color=c11,yshift=-0.2cm] {\large NN property holds};

        \draw [arrow] (envelope) -- (keymaerax);
        \draw [arrow] (envelope.east) -- (modelplex.west);
        \draw [arrow] (keymaerax) -- (esafe);
        \draw [arrow] ([xshift=1.9cm]keymaerax.south west) -- ([xshift=1.9cm]versaille.north west);
        \draw [arrow] ([xshift=1cm]modelplex.south west) -- ([xshift=1cm]versaille.north west);
        \draw [arrow] ([xshift=0.5cm]versaille.south west) |- (mosaic1.west);

        \draw [arrow] (mosaic1) -- (mosaic2);

        \draw [arrow] (mosaic2) -- (mosaic3);

        \draw [arrow] (mosaic3) -- (nnprop);

        \draw [arrow] (nn) -- (versaille);

        \draw [-{Implies},double,line width=0.4mm,color=c11] ([xshift=0.5cm]esafe.south west) -- ([xshift=0.5cm]nncssafe.north west);
        \draw [-{Implies},double,line width=0.4mm,color=c11] ([xshift=0.5cm]nnprop.north west) -- ([xshift=0.5cm]nncssafe.south west);

        \draw [-] (0cm,-1.5cm) -- ++(14.5cm,0cm);

        \node [io,anchor=south west,align=left] at (0cm,-1.5cm) {Preliminaries};

        \node [io,anchor=north west,align=left] at (0cm,-1.5cm) {\Cref{sec:safe_controller_implementations}:};

        \node [io,anchor=south west,align=left] at (0cm,-2.6cm) {\large VerSAILLE};

        \draw [-] (0cm,-2.6cm) -- ++(14.5cm,0cm);
        \node [io,anchor=north west,align=left] at (0cm,-2.6cm) {\Cref{sec:nnnv}:};

        \node [io,anchor=south west,align=left] at (0cm,-3.6cm) {\large Mosaic};

        \draw [arrow,dashed,color=black!80] (nn) -- node[anchor=south,color=black!80] {provide semantics for} (nncssafe);
        \draw [dashed,color=black!80] ([yshift=-0.2cm]keymaerax.east) -| ([xshift=1.1cm]nn.east);
    \end{tikzpicture}
}

